Accuracy and Uncertainty in Machine Deception Detection (Research White Paper)

A deception detector is only as useful as the trust its alarms deserve. Like a polygraph, detectors that read a language model's internal activations can catch deceptive responses that look honest. Yet current detectors depend on which layers they read, weaken on broader tests, and do not state how certain their alarms are. This white paper proposes the Machine Deception Detector, which targets both detection accuracy and the uncertainty of detector scores. The detector reads every layer of the language model, learns which tokens carry evidence of deception using only response labels, and calibrates its alarm threshold so that its false--positive rate stays below a prescribed level. An ensemble of such detectors measures the uncertainty of each score and raises an alarm only when its members agree, with a confidence level that sets how certain each alarm must be. The proposed evaluation trains on instructed honest and deceptive statements, tests on five unseen deceptive tasks of Liars' Bench read by six Qwen3 models from 0.6B to 32B parameters, and is designed to also show which layers carry the deception feature and how this changes with model size.

==> figure/gantt-chart/gantt-chart.tex <==
%% ============================================================================
%% Gantt chart of the Work Plan, included from main.tex.
%%
%% Edit only the settings below, up to the Implementation divider. The chart
%% sizes itself to \linewidth: the label column takes the width of the
%% widest label, and the units share the remaining width. Rows are numbered
%% automatically.
%% One x-unit is one unit (e.g. a week); one y-unit is one row (rows grow
%% downward).
%% ============================================================================

%% Units: the columns of the chart (e.g. weeks)
\def\ganttunitlabel{Week}           % label at the left of the unit row (default "Unit")
\def\ganttunits{16}                 % number of units (columns)
\def\ganttunitticks{1, ..., 16}     % unit numbers to print, e.g. {4, 8, ..., 16}; {} for none

%% Groups: header bands above the units; each \ggroup{label}{start-end}
%% spans units start to end (optional: remove \ganttgroups for no bands)
\def\ganttgroups{
  \ggroup{Month 1}{1-4}
  \ggroup{Month 2}{5-8}
  \ggroup{Month 3}{9-12}
  \ggroup{Month 4}{13-16}
}

%% Milestones: each \gmilestone{label}{unit} draws a milestone at the end of
%% that unit; \ganttmilestonelabel names the row (default "Milestone")
\def\ganttmilestonelabel{Milestone}
\def\ganttmilestones{
  \gmilestone{M1}{2}
  \gmilestone{M2}{7}
  \gmilestone{M3}{11}
  \gmilestone{M4}{15}
}

%% Phases and tasks: \gphase{title}{periods}
%%                   \gtask{label}{periods}
%%                   \gtoprule, \grule, \gbottomrule  (horizontal rules)
%% Periods are a comma-separated list of start-end units, e.g. {1-4} for
%% units 1-4, or {1-4, 8-12} for units 1-4 and units 8-12. As in a booktabs
%% table, \gtoprule opens the rows, \gbottomrule closes them, and \grule
%% separates rows wherever it is placed.
\def\ganttrows{%
  \gtoprule
  \gphase{Data, embeddings, and baselines}{1-6}
  \gtask{Instructed-Pairs transcripts and split}{1-1}
  \gtask{Instructed-Pairs embedding cache}{2-2}
  \gtask{Alpaca halves and Liars Bench tasks}{1-3}
  \gtask{White-box baselines and LLM judge}{3-4}
  \gtask{False--Positive threshold calibration}{5-6}
  \grule
  \gphase{Detector design, training, and testing}{3-7}
  \gtask{Detector implementation}{3-3}
  \gtask{Detector training and validation}{4-5}
  \gtask{Calibration and testing accuracy}{6-7}
  \grule
  \gphase{Ensembles, scoring, and uncertainty}{8-11}
  \gtask{Ensemble training and validation}{8-9}
  \gtask{Testing accuracy and uncertainty}{10-11}
  \grule
  \gphase{Scaling and write-up}{8-15}
  \gtask{Detector scaling across model sizes}{8-8,10-10}
  \gtask{Ensembles scaling across model sizes}{12-12,14-14}
  \gtask{Analysis, figures, and manuscript}{9-11, 13-15}
  \gbottomrule
}

%% Buffers: units held in reserve for contingencies, shown as hatched
%% columns; same period format as above, e.g. {16-16} or {8-8, 16-16}.
%% Leave empty, {}, for no buffer.
\def\ganttbuffers{16-16}

%% ============================================================================
%% Implementation: layout calculation and drawing. No edits needed below;
%% the chart is set entirely by the settings above.
%% ============================================================================

%% Lengths: widest label, scratch, unit width
\ifdefined\ganttlabelwidth\else
  \newlength\ganttlabelwidth \newlength\gantttmp \newlength\ganttunitwidth
\fi
\def\ganttgap{0.65em}  % space between the labels and the grid
\def\gperiod#1-#2\relax{\def\s{#1}\def\e{#2}}  % split "start-end"

%% Pass 1: measure the widest label and count the rows
\setlength\ganttlabelwidth{0pt}
\def\gfit#1{\settowidth\gantttmp{\small #1}%
  \ifdim\gantttmp>\ganttlabelwidth \setlength\ganttlabelwidth{\gantttmp}\fi}
\def\gstep#1{\pgfmathsetmacro\grow{\grow+#1}}
\newif\ifganttop \newif\ifganttbottom
\def\gphase#1#2{\gfit{\bfseries #1}\gstep{1}}
\def\gtask#1#2{\gfit{#1}\gstep{1}}
\def\grule{\gstep{0.3}}
\def\gtoprule{\ganttoptrue}
\def\gbottomrule{\ganttbottomtrue}
\ganttopfalse \ganttbottomfalse \def\grow{0}
\ganttrows
\def\gtop{2.25}
\ifganttop \def\gstart{2.4}\else \def\gstart{2.35}\fi
\ifganttbottom
  \pgfmathsetmacro\gbottom{\gstart+\grow+0.15}
\else
  \pgfmathsetmacro\gbottom{\gstart+\grow+0.1}
\fi
\setlength\ganttunitwidth{\dimexpr(\linewidth-\ganttlabelwidth-\ganttgap-0.5em)/\ganttunits\relax}

\begin{tikzpicture}[x=\ganttunitwidth, y=-1.3em, font=\small,
    label/.style={anchor=east, inner xsep=0pt, xshift=-\ganttgap}]

  %% Diamond at (x, y)
  \def\gdiamond#1#2{%
    \filldraw[fill=black!76, draw=white, line width=0.8pt]
      ([shift={(0, 0.42em)}] #1, #2) -- ([shift={(0.42em, 0)}] #1, #2) --
      ([shift={(0, -0.42em)}] #1, #2) -- ([shift={(-0.42em, 0)}] #1, #2) -- cycle;
  }

  %% Pass 2: draw the rows (one bar per period; phase bars have a tab at
  %% each end)
  \def\grule{%
    \draw[black!18, line width=0.4pt]
      ([xshift=-\ganttlabelwidth-\ganttgap] 0, \grow+0.15) -- (\ganttunits, \grow+0.15);
    \gstep{0.3}%
  }
  \def\gphase#1#2{%
    \node[label, font=\small\bfseries] at (0, \grow+0.5) {#1};
    \foreach \p in {#2} {
      \expandafter\gperiod\p\relax
      \fill[black!76] (\s-0.94, \grow+0.38) rectangle (\e-0.06, \grow+0.62)
        (\s-0.94, \grow+0.38) -- (\s-0.94, \grow+0.78) -- (\s-0.7, \grow+0.62) -- cycle
        (\e-0.06, \grow+0.38) -- (\e-0.3, \grow+0.62) -- (\e-0.06, \grow+0.78) -- cycle;
    }
    \gstep{1}%
  }
  \def\gtask#1#2{%
    \node[label] at (0, \grow+0.5) {#1};
    \foreach \p in {#2} {
      \expandafter\gperiod\p\relax
      \draw[draw=black!76, fill=black!21, line width=0.5pt, rounded corners=1.6pt]
        (\s-0.9, \grow+0.2) rectangle (\e-0.1, \grow+0.8);
    }
    \gstep{1}%
  }

  %% Grid
  \foreach \w in {0, ..., \ganttunits}
    \draw[black!12, line width=0.3pt] (\w, \gtop) -- (\w, \gbottom);

  %% Buffers: hatched columns with a vertical label
  \ifx\ganttbuffers\empty\else
    \foreach \p in \ganttbuffers {
      \expandafter\gperiod\p\relax
      \begin{scope}
        \clip (\s-1, \gtop) rectangle (\e, \gbottom);
        \foreach \k in {0, ..., 80}
          \draw[black!20, line width=0.4pt]
            ([xshift=\k*0.45em-30em] \s-1, \gbottom) -- ++(30em, 30em);
      \end{scope}
      \node[rotate=90, fill=white, inner sep=1.5pt, font=\scriptsize]
        at ({(\s-1+\e)/2}, {(\gtop+\gbottom)/2}) {Buffer};
    }
  \fi

  %% Header: group bands and unit ticks
  \def\ggroup#1#2{%
    \gperiod#2\relax
    \fill[black!76, rounded corners=2pt] (\s-0.96, 0) rectangle (\e-0.04, 1);
    \node[text=white, font=\small\bfseries] at ({(\s-1+\e)/2}, 0.5) {#1};
  }
  \ifdefined\ganttgroups\ganttgroups\fi  % no bands if \ganttgroups is not defined
  \ifx\ganttunitticks\empty\else
    \foreach \w in \ganttunitticks
      \node[font=\scriptsize] at (\w-0.5, 1.55) {\w};
  \fi
  \ifdefined\ganttunitlabel\else\def\ganttunitlabel{Unit}\fi
  \node[label, font=\scriptsize] at (0, 1.55) {\ganttunitlabel};

  %% Phases and tasks
  \def\gtoprule{}\def\gbottomrule{}  % drawn as part of the frame below
  \let\grow\gstart
  \ganttrows

  %% Frame: top and bottom lines span the labels too with \gtoprule and
  %% \gbottomrule, and only the chart body otherwise
  \draw[black!35, line width=0.5pt]
    \ifganttop ([xshift=-\ganttlabelwidth-\ganttgap] 0, \gtop)\else (0, \gtop)\fi -- (\ganttunits, \gtop)
    \ifganttbottom ([xshift=-\ganttlabelwidth-\ganttgap] 0, \gbottom)\else (0, \gbottom)\fi -- (\ganttunits, \gbottom);

  %% Milestones: dashed line, diamond, and label at the end of each unit
  \def\gmilestone#1#2{%
    \draw[black!76, densely dashed, line width=0.5pt] (#2, \gtop) -- (#2, \gbottom+0.25);
    \gdiamond{#2}{\gbottom+0.85}
    \node[anchor=east, font=\scriptsize\bfseries] at (#2-0.25, \gbottom+0.85) {#1};
  }
  \ifdefined\ganttmilestonelabel\else\def\ganttmilestonelabel{Milestone}\fi
  \ganttmilestones
  \node[label, font=\scriptsize] at (0, \gbottom+0.85) {\ganttmilestonelabel};
\end{tikzpicture}%

